System-Level Optimization Beyond Cryptographic Kernels: An ML-KEM Case Study on Arm Cortex-M7

Recent work on embedded post-quantum cryptography has focused primarily on instruction-level optimization, including arithmetic-kernel improvements, assembly tuning, register allocation, and instruction scheduling. Using the Module-Lattice-Based Key-Encapsulation Mechanism (ML-KEM) on an Arm Cortex-M7 as a case study, we examine the additional gains available from memory-hierarchy utilization, tightly coupled memory placement, peripheral integration, clock configuration, and deterministic public-data reuse. The evaluation starts from a state-of-the-art SLOTHY-optimized implementation and covers all three ML-KEM parameter sets. Without modifying the cryptographic algorithm or standardized wire formats, the evaluated profiles without auxiliary public state reduce cycles by up to 2.5%. A selected public-data-reuse profile reduces encapsulation and decapsulation cycles by up to 74.6% and 58.8%, respectively. These results demonstrate that substantial deployment gains remain after arithmetic-kernel optimization and motivate a two-stage methodology that also examines the surrounding execution system.

==> Fig/stm32f767_memory_paths.tex <==
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  >=Latex,
  memory/.style={
    draw=black!70,
    rounded corners=1.5pt,
    line width=0.55pt,
    minimum width=3.25cm,
    minimum height=1.05cm,
    align=center,
    inner sep=3pt
  },
  interconnect/.style={
    draw=black!65,
    rounded corners=1.5pt,
    fill=black!5,
    minimum width=1.75cm,
    minimum height=0.72cm,
    align=center,
    inner sep=2pt
  },
  cache/.style={
    draw=blue!55!black,
    rounded corners=1.5pt,
    fill=blue!8,
    minimum width=1.65cm,
    minimum height=0.72cm,
    align=center,
    inner sep=2pt
  },
  coreunit/.style={
    draw=blue!65!black,
    rounded corners=1.5pt,
    fill=white,
    minimum width=2.35cm,
    minimum height=0.88cm,
    align=center,
    inner sep=3pt
  },
  runtime/.style={-{Latex[length=2.2mm]}, line width=0.7pt, draw=black!75},
  tcmpath/.style={-{Latex[length=2.2mm]}, line width=1.05pt, draw=teal!70!black},
  startup/.style={-{Latex[length=2mm]}, line width=0.7pt, dashed, draw=black!55}
]

% Memory resources in the configured STM32F767ZI system.
\node[memory, fill=orange!12] (flash) at (1.75,5.25)
  {\textbf{Embedded Flash (2 MiB)}\\[-1pt]
   \scriptsize \texttt{.text}, \texttt{.rodata}, TCM load images\\[-1pt]
   \scriptsize linked AXI alias: \texttt{0x08000000}};

\node[memory, fill=teal!10] (itcm) at (1.75,3.55)
  {\textbf{ITCM RAM (16 KiB)}\\[-1pt]
   \scriptsize selected hot-code groups\\[-1pt]
   \scriptsize direct instruction access};

\node[memory, fill=green!10] (dtcm) at (1.75,1.85)
  {\textbf{DTCM RAM (128 KiB)}\\[-1pt]
   \scriptsize \texttt{.data}/\texttt{.bss}, stack, heap\\[-1pt]
   \scriptsize optional public NTT constants};

\node[memory, fill=black!4] (sram) at (1.75,0.20)
  {\textbf{SRAM1 + SRAM2 (384 KiB)}\\[-1pt]
   \scriptsize system SRAM through bus matrix\\[-1pt]
   \scriptsize not selected by benchmark linker};

% Cached AXI/AHB paths used by normal code and system SRAM.
\node[interconnect] (axi_i) at (5.20,5.25) {AXI/AHB\\interconnect};
\node[cache] (icache) at (7.65,5.25) {L1 I-cache\\16 KiB};
\node[interconnect] (axi_d) at (5.20,0.20) {AXI/AHB\\bus matrix};
\node[cache] (dcache) at (7.65,0.20) {L1 D-cache\\16 KiB};

% Cortex-M7 core-side endpoints.
\node[coreunit] (fetch) at (10.75,4.55)
  {Instruction fetch\\\scriptsize dual-issue pipeline};
\node[coreunit] (loadstore) at (10.75,1.05)
  {Load/store unit};
\begin{scope}[on background layer]
\node[
  draw=blue!70!black,
  rounded corners=2pt,
  line width=0.8pt,
  fill=blue!3,
  fit=(fetch)(loadstore),
  inner xsep=0.42cm,
  inner ysep=0.52cm,
  label={[font=\sffamily\bfseries\small]above:Cortex-M7 core}
] (core) {};
\end{scope}

% Runtime paths.
\draw[runtime] (flash.east) -- (axi_i.west);
\draw[runtime] (axi_i.east) -- (icache.west);
\draw[runtime] (icache.east) -- (fetch.west);

\draw[tcmpath] (itcm.east) -- node[above, font=\sffamily\scriptsize,
  text=teal!70!black] {ITCM interface} (fetch.west);
\draw[tcmpath] (dtcm.east) -- node[above, font=\sffamily\scriptsize,
  text=teal!70!black] {DTCM interface} (loadstore.west);

\draw[runtime] (sram.east) -- (axi_d.west);
\draw[runtime] (axi_d.east) -- (dcache.west);
\draw[runtime] (dcache.east) -- (loadstore.west);

% Load images are initialized once before the timed benchmark region.
\draw[startup] ([xshift=-0.48cm]flash.south) --
  node[right, font=\sffamily\scriptsize, align=left] {startup copy\\selected code}
  ([xshift=-0.48cm]itcm.north);
\draw[startup] (flash.west) -- ++(-0.42,0) |-
  node[pos=0.73, left, font=\sffamily\scriptsize, align=right]
  {startup copy\\initialized data}
  (dtcm.west);

% Compact line-style legend.
\draw[runtime] (3.20,-0.72) -- (4.05,-0.72)
  node[right, font=\sffamily\scriptsize] {runtime cached/bus path};
\draw[tcmpath] (7.25,-0.72) -- (8.10,-0.72)
  node[right, font=\sffamily\scriptsize] {direct TCM path};
\draw[startup] (10.35,-0.72) -- (11.20,-0.72)
  node[right, font=\sffamily\scriptsize] {one-time copy};

\end{tikzpicture}

